Tensor products, $q$-characters and $R$-matrices for quantum toroidal algebras

We introduce a new topological coproduct $\Delta^{\psi}_{u}$ for quantum toroidal algebras $U_{q}(\mathfrak{g}_{\mathrm{tor}})$ in all untwisted types, leading to a well-defined tensor product on the category $\widehat{\mathcal{O}}_{\mathrm{int}}$ of integrable representations. This is defined by twisting the Drinfeld coproduct $\Delta_{u}$ with an anti-involution $\psi$ of $U_{q}(\mathfrak{g}_{\mathrm{tor}})$ that swaps its horizontal and vertical quantum affine subalgebras. Other applications of $\psi$ include generalising the celebrated Miki automorphism from type $A$, and an action of the universal cover of $SL_{2}(\mathbb{Z})$. Next, we investigate the ensuing tensor representations of $U_{q}(\mathfrak{g}_{\mathrm{tor}})$, and prove quantum toroidal analogues for a series of influential results by Chari-Pressley on the affine level. In particular, there is a compatibility with Drinfeld polynomials, and the product of irreducibles is generically irreducible. We moreover show that the $q$-character of a tensor product is equal to the product of $q$-characters for its factors. Furthermore, we obtain $R$-matrices with spectral parameter which provide solutions to the (trigonometric, quantum) Yang-Baxter equation, and endow $\widehat{\mathcal{O}}_{\mathrm{int}}$ with a meromorphic braiding. These moreover give rise to a commuting family of transfer matrices for each module.

==> Figures_and_tables/Bdd_illustration.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}[scale=1]
    \node at (-0.8,0.35) {$\Omega ~~ T_{0}^{\pm 1}$};
    \node at (1.5,0.35) {$T_{1}^{\pm 1}$};
    \node at (1.5,1.5) {$X_{\omega_{1}^{\vee}}$};
    \node at (1.5,-0.8) {$X_{-\omega_{1}^{\vee}}$};
    \node at (1.5,2.4) {$\vdots$};
    \node at (1.5,-1.5) {$\vdots$};
    \node at (3,0.35) {$\cdots$};
    \node at (3,1.5) {$\cdots$};
    \node at (3,-0.8) {$\cdots$};
    \node at (4.5,0.35) {$T_{n}^{\pm 1}$};
    \node at (4.5,1.5) {$X_{\omega_{n}^{\vee}}$};
    \node at (4.5,-0.8) {$X_{-\omega_{n}^{\vee}}$};
    \node at (4.5,2.4) {$\vdots$};
    \node at (4.5,-1.5) {$\vdots$};
    \node at (-1.8,0.7) {$\color{blue} \Bh$};
    \node at (0.6,2.55) {$\color{red} \Bv$};
    \draw[draw=blue] (-2.1,-0.25) rectangle ++(7.8,1.2);
    \draw[draw=red] (0.3,-2.1) rectangle ++(5.5,4.9);
    \draw[draw=black] (-2.2,-2.2) rectangle ++(8.1,5.1);
\end{tikzpicture}
\caption[An illustration of $\Bdd$]{\hspace{.5em}An illustration of $\Bdd$ and its extended affine braid subgroups $\Bh$ and $\Bv$}
\label{Bdd illustration}
\end{figure}

==> Figures_and_tables/R-matrix_diagrammatic_proof.tex <==
\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\pic[
braid/anchor=east,
braid/strand 1/.style={olive},
braid/strand 2/.style={olive},
braid/strand 3/.style={orange},
braid/strand 4/.style={purple},
] at (1,1) {braid={s_3 s_2 s_1 s_3 s_2}};
\node[font=\huge] at (2,1) {\(=\)};
\pic[
braid/anchor=west,
braid/strand 1/.style={olive},
braid/strand 2/.style={olive},
braid/strand 3/.style={orange},
braid/strand 4/.style={purple},
] at (3,1) {braid={s_3 s_2 s_3 s_1 s_2}};
\node[font=\huge] at (7,1) {\(=\)};
\pic[
braid/anchor=west,
braid/strand 1/.style={olive},
braid/strand 2/.style={olive},
braid/strand 3/.style={orange},
braid/strand 4/.style={purple},
] at (8,1) {braid={s_2 s_3 s_2 s_1 s_2}};
\node[font=\huge] at (12,1) {\(=\)};
\pic[
braid/anchor=west,
braid/strand 1/.style={olive},
braid/strand 2/.style={olive},
braid/strand 3/.style={orange},
braid/strand 4/.style={purple},
] at (13,1) {braid={s_2 s_3 s_1 s_2 s_1}};
\node[font=\huge] at (17,1) {\(=\)};
\pic[
braid/anchor=west,
braid/strand 1/.style={olive},
braid/strand 2/.style={olive},
braid/strand 3/.style={orange},
braid/strand 4/.style={purple},
] at (18,1) {braid={s_2 s_1 s_3 s_2 s_1}};
\end{tikzpicture}
}
\end{center}

==> Figures_and_tables/Utor_illustration.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}[scale=1]
    \node at (-0.9,0.35) {$\xpm_{0,0} ~~ k^{\pm 1}_{0}$};
    \node at (-0.9,1.5) {$\xpm_{0,1} ~~ h_{0,1}$};
    \node at (-0.9,-0.8) {$\xpm_{0,-1} ~~ h_{0,-1}$};
    \node at (-0.9,2.4) {$\vdots$};
    \node at (-0.9,-1.5) {$\vdots$};
    \node at (1.5,0.35) {$\xpm_{1,0} ~~ k^{\pm 1}_{1}$};
    \node at (1.5,1.5) {$\xpm_{1,1} ~~ h_{1,1}$};
    \node at (1.5,-0.8) {$\xpm_{1,-1} ~~ h_{1,-1}$};
    \node at (1.5,2.4) {$\vdots$};
    \node at (1.5,-1.5) {$\vdots$};
    \node at (3,-1.5) {$C^{\pm 1}$};
    \node at (3,0.35) {$\cdots$};
    \node at (3,1.5) {$\cdots$};
    \node at (3,-0.8) {$\cdots$};
    \node at (4.5,0.35) {$\xpm_{n,0} ~~ k^{\pm 1}_{n}$};
    \node at (4.5,1.5) {$\xpm_{n,1} ~~ h_{n,1}$};
    \node at (4.5,-0.8) {$\xpm_{n,-1} ~~ h_{n,-1}$};
    \node at (4.5,2.4) {$\vdots$};
    \node at (4.5,-1.5) {$\vdots$};
    \node at (-1.8,0.7) {$\color{blue} \Uh$};
    \node at (0.6,2.55) {$\color{red} \Uv$};
    \draw[draw=blue] (-2.1,-0.25) rectangle ++(7.8,1.2);
    \draw[draw=red] (0.3,-2.1) rectangle ++(5.5,4.9);
    \draw[draw=black] (-2.2,-2.2) rectangle ++(8.1,5.1);
\end{tikzpicture}
\caption[Illustration of $\Utor$]{\hspace{.5em}An illustration of $\Utor$ and its quantum affine subalgebras $\Uh$ and $\Uv$}
\label{Utor illustration}
\end{figure}

==> Figures_and_tables/YBE.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}
\pic[
braid/anchor=east,
braid/strand 1/.style={olive},
braid/strand 2/.style={orange},
braid/strand 3/.style={purple},
] at (1,1) {braid={s_2 s_1 s_2}};
\node[font=\large] at (2,1) {\(=\)};
\pic[
braid/anchor=west,
braid/strand 1/.style={olive},
braid/strand 2/.style={orange},
braid/strand 3/.style={purple},
] at (3,1) {braid={s_1 s_2 s_1}};
\end{tikzpicture}
\caption[An illustration of the Yang-Baxter equation]{\hspace{.5em}An illustration of the Yang-Baxter equation}
\label{fig:YBE}
\end{figure}

==> Figures_and_tables/double_affine_Coxeter_diagrams.tex <==
\begin{figure}[H]
\centering
\begin{tabular}{r c}
$\overset{\ldots}{C}_{n}$ ($n\geq 2$):
&
\begin{tikzpicture}[baseline={([yshift=-0.1cm]current bounding box.east)}, double distance = 1.5pt, line width=0.65pt, every node/.style={outer sep=-2pt}, scale=1.6]
    \node (01) at (-2.866,-1) {\large $\circ$};
    \node (02) at (-2,-0.5) {\large $\circ$};
    \node (03) at (-2.866,0) {\large $\circ$};
    \node (1) at (-1,-0.5) {\large $\bullet$};
    \node (dots) at (0,-0.5) {\large $\cdots$};
    \node (n-1) at (1,-0.5) {\large $\bullet$};
    \node (n) at (2,-0.5) {\large $\bullet$};
    \draw (1) edge (dots) (dots) edge (n-1);
    \draw[double] (01.340) .. controls +(0.5,0) and +(-0.5,-0.5) .. (1);
    \draw[double] (02) -- (1);
    \draw[double] (03.20) .. controls +(0.5,0) and +(-0.5,0.5) .. (1);
    \draw[double] (n-1) -- (n);
    \draw[transform canvas={xshift=1pt}] (01) edge (03);
    \draw[transform canvas={xshift=-1pt}] (01) edge (03);
    \draw[transform canvas={xshift=3pt}] (01) edge (03);
    \draw[transform canvas={xshift=-3pt}] (01) edge (03);
    \draw[transform canvas={yshift=0.866pt,xshift=0.5pt}] (02) edge (03);
    \draw[transform canvas={yshift=2.598pt,xshift=1.5pt}] (02) edge (03);
    \draw[transform canvas={yshift=-0.866pt,xshift=-0.5pt}] (02) edge (03);
    \draw[transform canvas={yshift=-2.598pt,xshift=-1.5pt}] (02) edge (03);
    \draw[transform canvas={yshift=0.866pt,xshift=-0.5pt}] (02) edge (01);
    \draw[transform canvas={yshift=2.598pt,xshift=-1.5pt}] (02) edge (01);
    \draw[transform canvas={yshift=-0.866pt,xshift=0.5pt}] (02) edge (01);
    \draw[transform canvas={yshift=-2.598pt,xshift=1.5pt}] (02) edge (01);
\end{tikzpicture}
\\[1.5cm]
$\overset{\ldots}{D}_{n}$ ($n\geq 4$):
&
\begin{tikzpicture}[baseline={([yshift=0.0cm]current bounding box.east)}, double distance = 1.5pt, line width=0.65pt, every node/.style={outer sep=-2pt}, scale=1.6]
    \node (01) at (-3,0) {\large $\circ$};
    \node (02) at (-2,0) {\large $\circ$};
    \node (03) at (-2.5,0.866) {\large $\circ$};
    \node (1) at (-2,-1) {\large $\bullet$};
    \node (2) at (-1,-0.5) {\large $\bullet$};
    \node (dots) at (0,-0.5) {\large $\cdots$};
    \node (n-2) at (1,-0.5) {\large $\bullet$};
    \node (n-1) at (2,0) {\large $\bullet$};
    \node (n) at (2,-1) {\large $\bullet$};
    \draw (1) edge (2) (2) edge (dots) (dots) edge (n-2) (n-2) edge (n-1) (n-2) edge (n);
    \draw (01.310) edge[bend right=10] (2);
    \draw (02) -- (2);
    \draw (03.350) edge[bend left=10] (2);
    \draw[transform canvas={yshift=1pt}] (01) edge (02);
    \draw[transform canvas={yshift=-1pt}] (01) edge (02);
    \draw[transform canvas={yshift=3pt}] (01) edge (02);
    \draw[transform canvas={yshift=-3pt}] (01) edge (02);
    \draw[transform canvas={xshift=0.866pt,yshift=-0.5pt}] (01) edge (03);
    \draw[transform canvas={xshift=2.598pt,yshift=-1.5pt}] (01) edge (03);
    \draw[transform canvas={xshift=-0.866pt,yshift=0.5pt}] (01) edge (03);
    \draw[transform canvas={xshift=-2.598pt,yshift=1.5pt}] (01) edge (03);
    \draw[transform canvas={xshift=0.866pt,yshift=0.5pt}] (02) edge (03);
    \draw[transform canvas={xshift=2.598pt,yshift=1.5pt}] (02) edge (03);
    \draw[transform canvas={xshift=-0.866pt,yshift=-0.5pt}] (02) edge (03);
    \draw[transform canvas={xshift=-2.598pt,yshift=-1.5pt}] (02) edge (03);
\end{tikzpicture}
\\
\end{tabular}
\caption[Examples of double affine Coxeter diagrams]{\hspace{.5em}Examples of double affine Coxeter diagrams}
\label{fig:double_affine_Coxeter_diagrams}
\end{figure}

==> Figures_and_tables/two_finite_Utor_illustrations.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}[scale=0.8, transform shape]
    \node at (-0.9,0.35) {$\xpm_{0,0} ~~ k^{\pm 1}_{0}$};
    \node at (-0.9,1.5) {$\xp_{0,1}$};
    \node at (-0.9,-0.8) {$\xm_{0,-1}$};
    \node at (1.5,0.35) {$\xpm_{1,0} ~~ k^{\pm 1}_{1}$};
    \node at (1.5,1.5) {$\xp_{1,1}$};
    \node at (1.5,-0.8) {$\xm_{1,-1}$};
    \node at (3,-1.5) {$C^{\pm 1}$};
    \node at (3,0.35) {$\cdots$};
    \node at (3,1.5) {$\cdots$};
    \node at (3,-0.8) {$\cdots$};
    \node at (4.5,0.35) {$\xpm_{n,0} ~~ k^{\pm 1}_{n}$};
    \node at (4.5,1.5) {$\xp_{n,1}$};
    \node at (4.5,-0.8) {$\xm_{n,-1}$};
    \node at (-1.8,0.7) {$\color{blue} \Uh$};
    \node at (0.6,2.55) {$\color{red} \Uv$};
    \draw[draw=blue] (-2.1,-0.25) rectangle ++(7.8,1.2);
    \draw[draw=red] (0.3,-2.1) rectangle ++(5.5,4.9);
    \draw[draw=black] (-2.2,-2.2) rectangle ++(8.1,5.1);
\end{tikzpicture}
    ~~
\begin{tikzpicture}[scale=0.8, transform shape]
    \node at (-1.5,0.35) {$\Cb^{\pm 1} ~ \xbpm_{1,\pm 1} \,\cdots\, \xbpm_{n,\pm 1}$};
    \node at (-1.1,1.5) {$\xbp_{0,1}$};
    \node at (-1.1,-0.8) {$\xbm_{0,-1}$};
    \node at (1.5,0.35) {$\xbpm_{1,0} ~~ \kb^{\pm 1}_{1}$};
    \node at (3,1.5) {$\xbm_{0,0}$};
    \node at (3,-0.8) {$\xbp_{0,0}$};
    \node at (3,-1.6) {$\kb^{\pm 1}_{0}$};
    \node at (3,0.35) {$\cdots$};
    \node at (4.5,0.35) {$\xbpm_{n,0} ~~ \kb^{\pm 1}_{n}$};
    \node at (-3.5,0.7) {$\color{blue} \Uh$};
    \node at (0.6,2.55) {$\color{red} \Uv$};
    \draw[draw=blue] (-3.8,-0.25) rectangle ++(9.5,1.2);
    \draw[draw=red] (0.3,-2.1) rectangle ++(5.5,4.9);
    \draw[draw=black] (-3.9,-2.2) rectangle ++(9.8,5.1);
\end{tikzpicture}
    \caption[Illustrations of $\Utor$ displaying two generating sets]{\hspace{.5em}Illustrations of $\Utor$ displaying the two finite generating sets}\label{illustrations}
\end{figure}
